Rethinking Hallucinations: Correctness, Consistency, and Prompt Multiplicity

Large language models (LLMs) are known to "hallucinate" by generating false or misleading outputs. Hallucinations pose various harms, from erosion of trust to widespread misinformation. Existing hallucination evaluation, however, focuses only on correctness and often overlooks consistency, necessary to distinguish and address these harms. To bridge this gap, we introduce prompt multiplicity, a framework for quantifying consistency in LLM evaluations. Our analysis reveals significant multiplicity (over 50% inconsistency in benchmarks like Med-HALT), suggesting that hallucination-related harms have been severely misunderstood. Furthermore, we study the role of consistency in hallucination detection and mitigation. We find that: (a) detection techniques detect consistency, not correctness, and (b) mitigation techniques like RAG, while beneficial, can introduce additional inconsistencies. By integrating prompt multiplicity into hallucination evaluation, we provide an improved framework of potential harms and uncover critical limitations in current detection and mitigation strategies.

==> figures/fig_app_detection_7.tex <==
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{.685, .396, .775, .125}, {.039, .000, .069, .176}, {.072, .229, .000, .008}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clrg {(0.05-\x)*2000}
            \pgfmathsetmacro \clrr {exp(\x)*50}
            \pgfmathsetmacro{\clrmath}{
                ifthenelse(\x <= 0.05, "pgreen!\clrg", "pred!\clrr")
            }
            \edef\clr{\clrmath}
            \pgfmathsetmacro \ns {\n*0.7}
            \pgfmathsetmacro \ms {\m*1.6+0.8}
            % \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\x};
            \ifthenelse{\equal{\x}{.000}}%
                {\def\pval{<.001}}% true case
                {\def\pval{\x}}% false case
        
            \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\pval};
        }
    }

    \node[rotate=90] at (-1.9, -1.4) {\textbf{Datasets}};
    \node[] at (4.7, 0.6) {\textbf{Detecting Correctness (p-values)}};
    \foreach \xlabel [count=\m] in {Perplexity, Entropy, Surprisal, SelfCheck\vphantom{y}}{
        \pgfmathsetmacro \ms {\m*1.6+0.8};
        \node[minimum width=16mm, minimum height=7mm] at (\ms,0) {\xlabel};
    }
    \foreach \ylabel [count=\m] in {TruthfulQA, Wiki-FACTOR, Med-HALT}{
        \pgfmathsetmacro \ms {\m*0.7};
        \node[minimum width=16mm, minimum height=7mm] at (0,-\ms) {\ylabel};
    }

    \node[] at (11.7, 0.6) {\textbf{Detecting Consistency (p-values)}};
    \foreach \xlabel [count=\m] in {Perplexity, Entropy, Surprisal, SelfCheck\vphantom{y}}{
        \pgfmathsetmacro \ms {\m*1.6+7.8};
        \node[minimum width=16mm, minimum height=7mm] at (\ms,0) {\xlabel};
    }
    \foreach \y [count=\n] in {{.000, .000, .003, .000}, {.000, .000, .003, .000}, {.000, .000, .008, .000}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clrg {(0.05-\x)*2000}
            \pgfmathsetmacro \clrr {exp(\x)*50}
            \pgfmathsetmacro{\clrmath}{
                ifthenelse(\x <= 0.05, "pgreen!\clrg", "pred!\clrr")
            }
            \edef\clr{\clrmath}
            \pgfmathsetmacro \ns {\n*0.7}
            \pgfmathsetmacro \ms {\m*1.6+7.8}
            % \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\x};
            \ifthenelse{\equal{\x}{.000}}%
                {\def\pval{<.001}}% true case
                {\def\pval{\x}}% false case
        
            \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\pval};
        }
    }
\end{tikzpicture}

==> figures/fig_app_detection_9.tex <==
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{.940, .070, .825, .071}, {.036, .000, .256, .001}, {.000, .420, .003, .003}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clrg {(0.05-\x)*2000}
            \pgfmathsetmacro \clrr {exp(\x)*50}
            \pgfmathsetmacro{\clrmath}{
                ifthenelse(\x <= 0.05, "pgreen!\clrg", "pred!\clrr")
            }
            \edef\clr{\clrmath}
            \pgfmathsetmacro \ns {\n*0.7}
            \pgfmathsetmacro \ms {\m*1.6+0.8}
            % \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\x};
            \ifthenelse{\equal{\x}{.000}}%
                {\def\pval{<.001}}% true case
                {\def\pval{\x}}% false case
        
            \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\pval};
        }
    }

    \node[rotate=90] at (-1.9, -1.4) {\textbf{Datasets}};
    \node[] at (4.7, 0.6) {\textbf{Detecting Correctness (p-values)}};
    \foreach \xlabel [count=\m] in {Perplexity, Entropy, Surprisal, SelfCheck\vphantom{y}}{
        \pgfmathsetmacro \ms {\m*1.6+0.8};
        \node[minimum width=16mm, minimum height=7mm] at (\ms,0) {\xlabel};
    }
    \foreach \ylabel [count=\m] in {TruthfulQA, Wiki-FACTOR, Med-HALT}{
        \pgfmathsetmacro \ms {\m*0.7};
        \node[minimum width=16mm, minimum height=7mm] at (0,-\ms) {\ylabel};
    }

    \node[] at (11.7, 0.6) {\textbf{Detecting Consistency (p-values)}};
    \foreach \xlabel [count=\m] in {Perplexity, Entropy, Surprisal, SelfCheck\vphantom{y}}{
        \pgfmathsetmacro \ms {\m*1.6+7.8};
        \node[minimum width=16mm, minimum height=7mm] at (\ms,0) {\xlabel};
    }
    \foreach \y [count=\n] in {{.000, .000, .031, .000}, {.000, .000, .004, .063}, {.000, .000, .010, .000}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clrg {(0.05-\x)*2000}
            \pgfmathsetmacro \clrr {exp(\x)*50}
            \pgfmathsetmacro{\clrmath}{
                ifthenelse(\x <= 0.05, "pgreen!\clrg", "pred!\clrr")
            }
            \edef\clr{\clrmath}
            \pgfmathsetmacro \ns {\n*0.7}
            \pgfmathsetmacro \ms {\m*1.6+7.8}
            % \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\x};
            \ifthenelse{\equal{\x}{.000}}%
                {\def\pval{<.001}}% true case
                {\def\pval{\x}}% false case
        
            \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\pval};
        }
    }
\end{tikzpicture}

==> figures/fig_app_mapping_barplot.tex <==
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-13B},ymax={GPTJ-6B},
    symbolic y coords={
      OPT-13B,OPT-6.7B,Llama3-8B-I,Llama3-8B,Llama2-13B-C,Llama2-13B,Llama2-7B-C,Llama2-7B,Bloom-7.1B,Bloom-3B,Pythia-12B,Pythia-6.9B,Pythia-2.8B,GPTJ-6B
    },
    ytick={
      OPT-13B,OPT-6.7B,Llama3-8B-I,Llama3-8B,Llama2-13B-C,Llama2-13B,Llama2-7B-C,Llama2-7B,Bloom-7.1B,Bloom-3B,Pythia-12B,Pythia-6.9B,Pythia-2.8B,GPTJ-6B
    },
  bar width=6pt,
  width=0.32\linewidth,height=0.8\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.025,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={CommonsenseQA}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=3pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(36.55,GPTJ-6B) (26.19,Pythia-2.8B) (25.27,Pythia-6.9B) (31.88,Pythia-12B) (28.41,Bloom-3B) (30.32,Bloom-7.1B) (68.18,Llama2-7B) (69.28,Llama2-7B-C) (73.78,Llama2-13B) (73.95,Llama2-13B-C) (74.03,Llama3-8B) (78.26,Llama3-8B-I) (27.41,OPT-6.7B) (30.97,OPT-13B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(63.45,GPTJ-6B) (73.81,Pythia-2.8B) (74.73,Pythia-6.9B) (68.12,Pythia-12B) (71.59,Bloom-3B) (69.68,Bloom-7.1B) (31.82,Llama2-7B) (30.72,Llama2-7B-C) (26.22,Llama2-13B) (26.05,Llama2-13B-C) (25.97,Llama3-8B) (21.74,Llama3-8B-I) (72.59,OPT-6.7B) (69.03,OPT-13B)};
\end{axis}

\begin{axis}[bar shift=-3pt]
\addplot+[fill=amber,draw=none] coordinates
{(15.07,GPTJ-6B) (9.91,Pythia-2.8B) (9.42,Pythia-6.9B) (11.55,Pythia-12B) (7.53,Bloom-3B) (11.22,Bloom-7.1B) (50.78,Llama2-7B) (51.84,Llama2-7B-C) (62.00,Llama2-13B) (61.10,Llama2-13B-C) (62.08,Llama3-8B) (66.91,Llama3-8B-I) (3.85,OPT-6.7B) (8.76,OPT-13B)};
\addplot+[fill=apricot,draw=none] coordinates
{(71.17,GPTJ-6B) (63.55,Pythia-2.8B) (67.08,Pythia-6.9B) (71.25,Pythia-12B) (80.84,Bloom-3B) (74.61,Bloom-7.1B) (37.92,Llama2-7B) (38.00,Llama2-7B-C) (26.95,Llama2-13B) (28.91,Llama2-13B-C) (27.76,Llama3-8B) (23.59,Llama3-8B-I) (90.25,OPT-6.7B) (76.99,OPT-13B)};
\addplot+[fill=auro,draw=none] coordinates
{(13.76,GPTJ-6B) (26.54,Pythia-2.8B) (23.51,Pythia-6.9B) (17.20,Pythia-12B) (11.63,Bloom-3B) (14.17,Bloom-7.1B) (11.30,Llama2-7B) (10.16,Llama2-7B-C) (11.06,Llama2-13B) (9.99,Llama2-13B-C) (10.16,Llama3-8B) (9.50,Llama3-8B-I) (5.90,OPT-6.7B) (14.25,OPT-13B)};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-13B},ymax={GPTJ-6B},
    symbolic y coords={
      OPT-13B,OPT-6.7B,Llama3-8B-I,Llama3-8B,Llama2-13B-C,Llama2-13B,Llama2-7B-C,Llama2-7B,Bloom-7.1B,Bloom-3B,Pythia-12B,Pythia-6.9B,Pythia-2.8B,GPTJ-6B
    },
    ytick={\empty},
  bar width=6pt,
  width=0.32\linewidth,height=0.8\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.025,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={FEVER}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=3pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(57.47,GPTJ-6B) (52.48,Pythia-2.8B) (57.73,Pythia-6.9B) (51.85,Pythia-12B) (57.34,Bloom-3B) (50.03,Bloom-7.1B) (53.37,Llama2-7B) (62.73,Llama2-7B-C) (51.34,Llama2-13B) (64.44,Llama2-13B-C) (57.23,Llama3-8B) (81.53,Llama3-8B-I) (55.47,OPT-6.7B) (53.09,OPT-13B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(42.53,GPTJ-6B) (47.52,Pythia-2.8B) (42.27,Pythia-6.9B) (48.15,Pythia-12B) (42.66,Bloom-3B) (49.97,Bloom-7.1B) (46.63,Llama2-7B) (37.27,Llama2-7B-C) (48.66,Llama2-13B) (35.56,Llama2-13B-C) (42.77,Llama3-8B) (18.47,Llama3-8B-I) (44.53,OPT-6.7B) (46.91,OPT-13B)};
\end{axis}

\begin{axis}[bar shift=-3pt]
\addplot+[fill=amber,draw=none] coordinates
{(30.38,GPTJ-6B) (46.45,Pythia-2.8B) (25.11,Pythia-6.9B) (49.28,Pythia-12B) (13.14,Bloom-3B) (50.04,Bloom-7.1B) (42.78,Llama2-7B) (42.65,Llama2-7B-C) (49.92,Llama2-13B) (47.34,Llama2-13B-C) (48.56,Llama3-8B) (69.13,Llama3-8B-I) (4.20,OPT-6.7B) (4.85,OPT-13B)};
\addplot+[fill=apricot,draw=none] coordinates
{(51.58,GPTJ-6B) (15.92,Pythia-2.8B) (63.91,Pythia-6.9B) (8.50,Pythia-12B) (76.97,Bloom-3B) (0.11,Bloom-7.1B) (25.14,Llama2-7B) (38.76,Llama2-7B-C) (3.79,Llama2-13B) (33.72,Llama2-13B-C) (32.18,Llama3-8B) (23.03,Llama3-8B-I) (94.15,OPT-6.7B) (92.95,OPT-13B)};
\addplot+[fill=auro,draw=none] coordinates
{(18.05,GPTJ-6B) (37.63,Pythia-2.8B) (10.98,Pythia-6.9B) (42.22,Pythia-12B) (9.89,Bloom-3B) (49.85,Bloom-7.1B) (32.07,Llama2-7B) (18.59,Llama2-7B-C) (46.29,Llama2-13B) (18.95,Llama2-13B-C) (19.26,Llama3-8B) (7.83,Llama3-8B-I) (1.65,OPT-6.7B) (2.20,OPT-13B)};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-13B},ymax={GPTJ-6B},
    symbolic y coords={
      OPT-13B,OPT-6.7B,Llama3-8B-I,Llama3-8B,Llama2-13B-C,Llama2-13B,Llama2-7B-C,Llama2-7B,Bloom-7.1B,Bloom-3B,Pythia-12B,Pythia-6.9B,Pythia-2.8B,GPTJ-6B
    },
    ytick={\empty},
  bar width=6pt,
  width=0.32\linewidth,height=0.8\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.025,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={TrueFalse}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=3pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(51.05,GPTJ-6B) (51.34,Pythia-2.8B) (49.28,Pythia-6.9B) (53.90,Pythia-12B) (48.95,Bloom-3B) (50.22,Bloom-7.1B) (77.40,Llama2-7B) (79.87,Llama2-7B-C) (82.45,Llama2-13B) (87.26,Llama2-13B-C) (92.01,Llama3-8B) (92.79,Llama3-8B-I) (51.85,OPT-6.7B) (51.27,OPT-13B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(48.95,GPTJ-6B) (48.66,Pythia-2.8B) (50.72,Pythia-6.9B) (46.10,Pythia-12B) (51.05,Bloom-3B) (49.78,Bloom-7.1B) (22.60,Llama2-7B) (20.13,Llama2-7B-C) (17.55,Llama2-13B) (12.74,Llama2-13B-C) (7.99,Llama3-8B) (7.21,Llama3-8B-I) (48.15,OPT-6.7B) (48.73,OPT-13B)};
\end{axis}

\begin{axis}[bar shift=-3pt]
\addplot+[fill=amber,draw=none] coordinates
{(0.23,GPTJ-6B) (0.00,Pythia-2.8B) (0.46,Pythia-6.9B) (1.03,Pythia-12B) (4.57,Bloom-3B) (0.11,Bloom-7.1B) (47.49,Llama2-7B) (65.41,Llama2-7B-C) (67.24,Llama2-13B) (76.94,Llama2-13B-C) (86.99,Llama3-8B) (88.58,Llama3-8B-I) (0.57,OPT-6.7B) (3.08,OPT-13B)};
\addplot+[fill=apricot,draw=none] coordinates
{(99.77,GPTJ-6B) (100.00,Pythia-2.8B) (99.32,Pythia-6.9B) (98.74,Pythia-12B) (89.38,Bloom-3B) (99.89,Bloom-7.1B) (50.57,Llama2-7B) (27.74,Llama2-7B-C) (25.80,Llama2-13B) (18.26,Llama2-13B-C) (9.25,Llama3-8B) (7.08,Llama3-8B-I) (99.09,OPT-6.7B) (96.12,OPT-13B)};
\addplot+[fill=auro,draw=none] coordinates
{(0.00,GPTJ-6B) (0.00,Pythia-2.8B) (0.23,Pythia-6.9B) (0.23,Pythia-12B) (6.05,Bloom-3B) (0.00,Bloom-7.1B) (1.94,Llama2-7B) (6.85,Llama2-7B-C) (6.96,Llama2-13B) (4.79,Llama2-13B-C) (3.77,Llama3-8B) (4.34,Llama3-8B-I) (0.34,OPT-6.7B) (0.80,OPT-13B)};
\end{axis}

\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=2,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Factuality/Accuracy in Existing Benchmarks};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Hallucinations in Existing Benchmarks};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=3,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Prompt-agnostic Factuality};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{Randomness};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{Prompt-agnostic Errors};

\end{axis}
\end{tikzpicture}

==> figures/fig_app_mapping_barplot_7.tex <==
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTNeoX-20B},
    symbolic y coords={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ytick={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.23\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.2,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={TruthfulQA},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(20.09,GPTNeoX-20B) (20.31,Pythia-12B) (23.18,Bloom-7.1B) (39.34,Llama3-8B-I) (22.55,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(79.91,GPTNeoX-20B) (79.69,Pythia-12B) (76.82,Bloom-7.1B) (60.66,Llama3-8B-I) (77.45,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates 
{(16.77,GPTNeoX-20B) (18.36,Pythia-12B) (20.20,Bloom-7.1B) (37.45,Llama3-8B-I) (20.56,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates 
{(72.34,GPTNeoX-20B) (73.32,Pythia-12B) (70.75,Bloom-7.1B) (55.45,Llama3-8B-I) (69.77,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates 
{(10.89,GPTNeoX-20B) (8.32,Pythia-12B) (9.06,Bloom-7.1B) (7.10,Llama3-8B-I) (9.67,OPT-30B)};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTNeoX-20B},
    symbolic y coords={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ytick={\empty},
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.23\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.2,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={Wiki-FACTOR},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(45.74,GPTNeoX-20B) (42.90,Pythia-12B) (35.14,Bloom-7.1B) (48.39,Llama3-8B-I) (43.58,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(54.26,GPTNeoX-20B) (57.10,Pythia-12B) (64.86,Bloom-7.1B) (51.61,Llama3-8B-I) (56.42,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(35.27,GPTNeoX-20B) (33.93,Pythia-12B) (27.19,Bloom-7.1B) (37.78,Llama3-8B-I) (33.53,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(34.97,GPTNeoX-20B) (39.65,Pythia-12B) (47.23,Bloom-7.1B) (33.57,Llama3-8B-I) (38.04,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(29.76,GPTNeoX-20B) (26.42,Pythia-12B) (25.58,Bloom-7.1B) (28.66,Llama3-8B-I) (28.42,OPT-30B)};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTNeoX-20B},
    symbolic y coords={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ytick={\empty},
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.23\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.2,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={Med-HALT},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(28.98,GPTNeoX-20B) (28.18,Pythia-12B) (28.51,Bloom-7.1B) (34.55,Llama3-8B-I) (28.32,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(71.02,GPTNeoX-20B) (71.82,Pythia-12B) (71.49,Bloom-7.1B) (65.45,Llama3-8B-I) (71.68,OPT-30B)};

\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(18.56,GPTNeoX-20B) (18.37,Pythia-12B) (17.25,Bloom-7.1B) (28.25,Llama3-8B-I) (18.31,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(43.29,GPTNeoX-20B) (45.07,Pythia-12B) (40.84,Bloom-7.1B) (50.75,Llama3-8B-I) (44.55,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(38.15,GPTNeoX-20B) (36.56,Pythia-12B) (41.91,Bloom-7.1B) (21.00,Llama3-8B-I) (37.14,OPT-30B)};

\end{axis}

\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=2,
legend style={font=\tiny,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Factuality};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Hallucination};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=3,
legend style={font=\tiny,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Prompt-agnostic Factuality};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{Randomness};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{Prompt-agnostic Errors};

\end{axis}
\end{tikzpicture}

==> figures/fig_app_mapping_barplot_9.tex <==
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTNeoX-20B},
    symbolic y coords={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ytick={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.23\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.2,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={TruthfulQA},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(20.09,GPTNeoX-20B) (20.31,Pythia-12B) (23.18,Bloom-7.1B) (39.34,Llama3-8B-I) (22.55,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(79.91,GPTNeoX-20B) (79.69,Pythia-12B) (76.82,Bloom-7.1B) (60.66,Llama3-8B-I) (77.45,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(15.06,GPTNeoX-20B) (16.03,Pythia-12B) (19.09,Bloom-7.1B) (35.25,Llama3-8B-I) (17.01,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(66.83,GPTNeoX-20B) (67.93,Pythia-12B) (65.36,Bloom-7.1B) (51.53,Llama3-8B-I) (62.06,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(18.12,GPTNeoX-20B) (16.03,Pythia-12B) (15.54,Bloom-7.1B) (13.22,Llama3-8B-I) (20.93,OPT-30B)};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTNeoX-20B},
    symbolic y coords={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ytick={\empty},
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.23\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.2,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={Wiki-FACTOR},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(45.74,GPTNeoX-20B) (42.90,Pythia-12B) (35.14,Bloom-7.1B) (48.39,Llama3-8B-I) (43.58,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(54.26,GPTNeoX-20B) (57.10,Pythia-12B) (64.86,Bloom-7.1B) (51.61,Llama3-8B-I) (56.42,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(29.36,GPTNeoX-20B) (28.29,Pythia-12B) (22.18,Bloom-7.1B) (30.69,Llama3-8B-I) (27.42,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(28.69,GPTNeoX-20B) (33.10,Pythia-12B) (40.55,Bloom-7.1B) (26.99,Llama3-8B-I) (31.23,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(41.95,GPTNeoX-20B) (38.61,Pythia-12B) (37.27,Bloom-7.1B) (42.32,Llama3-8B-I) (41.35,OPT-30B)};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTNeoX-20B},
    symbolic y coords={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ytick={\empty},
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.23\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.2,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={Med-HALT},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(28.98,GPTNeoX-20B) (28.18,Pythia-12B) (28.51,Bloom-7.1B) (34.55,Llama3-8B-I) (28.32,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(71.02,GPTNeoX-20B) (71.82,Pythia-12B) (71.49,Bloom-7.1B) (65.45,Llama3-8B-I) (71.68,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(15.69,GPTNeoX-20B) (15.79,Pythia-12B) (13.99,Bloom-7.1B) (26.01,Llama3-8B-I) (15.89,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(36.25,GPTNeoX-20B) (38.25,Pythia-12B) (32.74,Bloom-7.1B) (46.27,Llama3-8B-I) (37.61,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(48.06,GPTNeoX-20B) (45.96,Pythia-12B) (53.27,Bloom-7.1B) (27.72,Llama3-8B-I) (46.50,OPT-30B)};
\end{axis}

\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=2,
legend style={font=\tiny,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Factuality};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Hallucination};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=3,
legend style={font=\tiny,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Prompt-agnostic Factuality};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{Randomness};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{Prompt-agnostic Errors};

\end{axis}
\end{tikzpicture}

==> figures/fig_app_mapping_barplot_ht.tex <==
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTNeoX-20B},
    symbolic y coords={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ytick={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.23\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.2,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={HotpotQA},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(24.13,GPTNeoX-20B) (30.91,Pythia-12B) (24.33,Bloom-7.1B) (38.21,Llama3-8B-I) (27.80,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(75.87,GPTNeoX-20B) (69.09,Pythia-12B) (75.67,Bloom-7.1B) (61.79,Llama3-8B-I) (72.20,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(14.51,GPTNeoX-20B) (21.49,Pythia-12B) (13.11,Bloom-7.1B) (30.33,Llama3-8B-I) (19.43,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(33.50,GPTNeoX-20B) (39.47,Pythia-12B) (28.60,Bloom-7.1B) (27.56,Llama3-8B-I) (29.85,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(51.99,GPTNeoX-20B) (49.04,Pythia-12B) (58.29,Bloom-7.1B) (42.12,Llama3-8B-I) (50.72,OPT-30B)};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTNeoX-20B},
    symbolic y coords={
      OPT-30B,Llama3-8B-I,Bloom-7.1B,Pythia-12B,GPTNeoX-20B
    },
    ytick={\empty},
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.23\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.2,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={TriviaQA-Indic},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(47.48,GPTNeoX-20B) (49.11,Pythia-12B) (48.19,Bloom-7.1B) (63.67,Llama3-8B-I) (39.56,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(52.52,GPTNeoX-20B) (50.89,Pythia-12B) (51.81,Bloom-7.1B) (36.33,Llama3-8B-I) (60.44,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(39.84,GPTNeoX-20B) (42.70,Pythia-12B) (41.28,Bloom-7.1B) (58.35,Llama3-8B-I) (27.03,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(23.04,GPTNeoX-20B) (21.34,Pythia-12B) (23.61,Bloom-7.1B) (18.13,Llama3-8B-I) (20.59,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(37.12,GPTNeoX-20B) (35.96,Pythia-12B) (35.10,Bloom-7.1B) (23.52,Llama3-8B-I) (52.39,OPT-30B)};
\end{axis}

\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=2,
legend style={font=\tiny,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Factuality};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Hallucination};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=3,
legend style={font=\tiny,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Prompt-agnostic Factuality};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{Randomness};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{Prompt-agnostic Errors};

\end{axis}
\end{tikzpicture}

==> figures/fig_detection.tex <==
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{.899, .063, .782, .065}, {.039, .000, .231, .001}, {.000, .404, .003, .003}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clrg {(0.05-\x)*2000}
            \pgfmathsetmacro \clrr {exp(\x)*50}
            \pgfmathsetmacro{\clrmath}{
                ifthenelse(\x <= 0.05, "pgreen!\clrg", "pred!\clrr")
            }
            \edef\clr{\clrmath}
            \pgfmathsetmacro \ns {\n*0.7}
            \pgfmathsetmacro \ms {\m*1.6+0.8}
            % \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\x};
            \ifthenelse{\equal{\x}{.000}}%
                {\def\pval{<.001}}% true case
                {\def\pval{\x}}% false case
        
            \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\pval};
        }
    }

    \node[rotate=90] at (-1.9, -1.4) {\textbf{Datasets}};
    \node[] at (4.7, 0.6) {\textbf{Detecting Correctness (p-values)}};
    \foreach \xlabel [count=\m] in {Perplexity, Entropy, Surprisal, SelfCheck\vphantom{y}}{
        \pgfmathsetmacro \ms {\m*1.6+0.8};
        \node[minimum width=16mm, minimum height=7mm] at (\ms,0) {\xlabel};
    }
    \foreach \ylabel [count=\m] in {TruthfulQA, Wiki-FACTOR, Med-HALT}{
        \pgfmathsetmacro \ms {\m*0.7};
        \node[minimum width=16mm, minimum height=7mm] at (0,-\ms) {\ylabel};
    }

    \node[] at (11.7, 0.6) {\textbf{Detecting Consistency (p-values)}};
    \foreach \xlabel [count=\m] in {Perplexity, Entropy, Surprisal, SelfCheck\vphantom{y}}{
        \pgfmathsetmacro \ms {\m*1.6+7.8};
        \node[minimum width=16mm, minimum height=7mm] at (\ms,0) {\xlabel};
    }
    \foreach \y [count=\n] in {{.000, .000, .025, .000}, {.000, .000, .003, .058}, {.000, .000, .008, .000}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clrg {(0.05-\x)*2000}
            \pgfmathsetmacro \clrr {exp(\x)*50}
            \pgfmathsetmacro{\clrmath}{
                ifthenelse(\x <= 0.05, "pgreen!\clrg", "pred!\clrr")
            }
            \edef\clr{\clrmath}
            \pgfmathsetmacro \ns {\n*0.7}
            \pgfmathsetmacro \ms {\m*1.6+7.8}
            % \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\x};
            \ifthenelse{\equal{\x}{.000}}%
                {\def\pval{<.001}}% true case
                {\def\pval{\x}}% false case
        
            \node[fill=\clr, minimum width=16mm, minimum height=7mm] at (\ms,-\ns) {\pval};
        }
    }
\end{tikzpicture}

==> figures/fig_mapping_barplot.tex <==
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTJ-6B},
    symbolic y coords={
      OPT-30B,OPT-13B,OPT-6.7B,Llama3-8B-I,Llama3-8B,Llama2-13B-C,Llama2-13B,Llama2-7B-C,Llama2-7B,Bloom-7.1B,Bloom-3B,Pythia-12B,Pythia-6.9B,Pythia-2.8B,GPTNeoX-20B,GPTJ-6B
    },
    ytick={
      OPT-30B,OPT-13B,OPT-6.7B,Llama3-8B-I,Llama3-8B,Llama2-13B-C,Llama2-13B,Llama2-7B-C,Llama2-7B,Bloom-7.1B,Bloom-3B,Pythia-12B,Pythia-6.9B,Pythia-2.8B,GPTNeoX-20B,GPTJ-6B
    },
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.53\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.025,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={TruthfulQA},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(22.86,GPTJ-6B) (20.25,GPTNeoX-20B) (23.37,Pythia-2.8B) (21.99,Pythia-6.9B) (20.23,Pythia-12B) (25.56,Bloom-3B) (23.14,Bloom-7.1B) (25.65,Llama2-7B) (31.10,Llama2-7B-C) (27.76,Llama2-13B) (33.19,Llama2-13B-C) (28.85,Llama3-8B) (39.50,Llama3-8B-I) (22.27,OPT-6.7B) (21.81,OPT-13B) (22.43,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(77.14,GPTJ-6B) (79.75,GPTNeoX-20B) (76.63,Pythia-2.8B) (78.01,Pythia-6.9B) (79.77,Pythia-12B) (74.44,Bloom-3B) (76.86,Bloom-7.1B) (74.35,Llama2-7B) (68.90,Llama2-7B-C) (72.24,Llama2-13B) (66.81,Llama2-13B-C) (71.15,Llama3-8B) (60.50,Llama3-8B-I) (77.73,OPT-6.7B) (78.19,OPT-13B) (77.57,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(20.44,GPTJ-6B) (16.52,GPTNeoX-20B) (20.44,Pythia-2.8B) (19.46,Pythia-6.9B) (17.14,Pythia-12B) (22.28,Bloom-3B) (20.07,Bloom-7.1B) (23.13,Llama2-7B) (27.66,Llama2-7B-C) (24.60,Llama2-13B) (29.25,Llama2-13B-C) (26.44,Llama3-8B) (36.47,Llama3-8B-I) (20.69,OPT-6.7B) (19.22,OPT-13B) (20.20,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(9.18,GPTJ-6B) (12.61,GPTNeoX-20B) (11.26,Pythia-2.8B) (10.28,Pythia-6.9B) (11.02,Pythia-12B) (11.75,Bloom-3B) (10.28,Bloom-7.1B) (11.26,Llama2-7B) (13.59,Llama2-7B-C) (11.26,Llama2-13B) (12.61,Llama2-13B-C) (11.75,Llama3-8B) (9.18,Llama3-8B-I) (9.79,OPT-6.7B) (12.97,OPT-13B) (12.12,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(70.38,GPTJ-6B) (70.87,GPTNeoX-20B) (68.30,Pythia-2.8B) (70.26,Pythia-6.9B) (71.85,Pythia-12B) (65.97,Bloom-3B) (69.65,Bloom-7.1B) (65.61,Llama2-7B) (58.75,Llama2-7B-C) (64.14,Llama2-13B) (58.14,Llama2-13B-C) (61.81,Llama3-8B) (54.35,Llama3-8B-I) (69.52,OPT-6.7B) (67.81,OPT-13B) (67.69,OPT-30B)};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTJ-6B},
    symbolic y coords={
      OPT-30B,OPT-13B,OPT-6.7B,Llama3-8B-I,Llama3-8B,Llama2-13B-C,Llama2-13B,Llama2-7B-C,Llama2-7B,Bloom-7.1B,Bloom-3B,Pythia-12B,Pythia-6.9B,Pythia-2.8B,GPTNeoX-20B,GPTJ-6B
    },
    ytick={\empty},
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.53\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.025,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={Wiki-FACTOR},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(41.98,GPTJ-6B) (45.74,GPTNeoX-20B) (37.93,Pythia-2.8B) (40.87,Pythia-6.9B) (42.90,Pythia-12B) (30.27,Bloom-3B) (35.14,Bloom-7.1B) (47.87,Llama2-7B) (45.25,Llama2-7B-C) (52.41,Llama2-13B) (50.32,Llama2-13B-C) (52.69,Llama3-8B) (48.39,Llama3-8B-I) (39.58,OPT-6.7B) (41.34,OPT-13B) (43.58,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(58.02,GPTJ-6B) (54.26,GPTNeoX-20B) (62.07,Pythia-2.8B) (59.13,Pythia-6.9B) (57.10,Pythia-12B) (69.73,Bloom-3B) (64.86,Bloom-7.1B) (52.13,Llama2-7B) (54.75,Llama2-7B-C) (47.59,Llama2-13B) (49.68,Llama2-13B-C) (47.31,Llama3-8B) (51.61,Llama3-8B-I) (60.42,OPT-6.7B) (58.66,OPT-13B) (56.42,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(32.83,GPTJ-6B) (35.27,GPTNeoX-20B) (28.72,Pythia-2.8B) (31.40,Pythia-6.9B) (33.93,Pythia-12B) (21.98,Bloom-3B) (27.19,Bloom-7.1B) (37.54,Llama2-7B) (32.23,Llama2-7B-C) (41.82,Llama2-13B) (37.44,Llama2-13B-C) (41.48,Llama3-8B) (37.78,Llama3-8B-I) (30.59,OPT-6.7B) (31.20,OPT-13B) (33.53,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(27.72,GPTJ-6B) (29.76,GPTNeoX-20B) (28.42,Pythia-2.8B) (27.35,Pythia-6.9B) (26.42,Pythia-12B) (27.62,Bloom-3B) (25.58,Bloom-7.1B) (28.16,Llama2-7B) (34.34,Llama2-7B-C) (29.19,Llama2-13B) (33.97,Llama2-13B-C) (29.19,Llama3-8B) (28.66,Llama3-8B-I) (27.02,OPT-6.7B) (29.36,OPT-13B) (28.42,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(39.45,GPTJ-6B) (34.97,GPTNeoX-20B) (42.85,Pythia-2.8B) (41.25,Pythia-6.9B) (39.65,Pythia-12B) (50.40,Bloom-3B) (47.23,Bloom-7.1B) (34.30,Llama2-7B) (33.43,Llama2-7B-C) (28.99,Llama2-13B) (28.59,Llama2-13B-C) (29.33,Llama3-8B) (33.57,Llama3-8B-I) (42.38,OPT-6.7B) (39.45,OPT-13B) (38.04,OPT-30B)};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    xbar stacked,
    xmin=0,xmax=100,
    ymin={OPT-30B},ymax={GPTJ-6B},
    symbolic y coords={
      OPT-30B,OPT-13B,OPT-6.7B,Llama3-8B-I,Llama3-8B,Llama2-13B-C,Llama2-13B,Llama2-7B-C,Llama2-7B,Bloom-7.1B,Bloom-3B,Pythia-12B,Pythia-6.9B,Pythia-2.8B,GPTNeoX-20B,GPTJ-6B
    },
    ytick={\empty},
    ticklabel style = {font=\tiny},
  bar width=4pt,
  width=0.32\linewidth,height=0.53\linewidth,
  axis y line*=left,axis x line*=bottom,
  enlarge y limits=0.025,
  xticklabel=\pgfmathprintnumber{\tick}\%,
  xtick={0,50,100},
  title={Med-HALT},
  title style = {font=\small}
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=2pt,hide axis]
\addplot[fill=darkgreen,draw=none] coordinates
{(29.00,GPTJ-6B) (29.00,GPTNeoX-20B) (28.21,Pythia-2.8B) (28.39,Pythia-6.9B) (28.18,Pythia-12B) (27.95,Bloom-3B) (28.43,Bloom-7.1B) (34.00,Llama2-7B) (33.56,Llama2-7B-C) (37.57,Llama2-13B) (34.82,Llama2-13B-C) (40.06,Llama3-8B) (34.57,Llama3-8B-I) (28.20,OPT-6.7B) (28.30,OPT-13B) (28.26,OPT-30B)};
\addplot[fill=fuchsia,draw=none] coordinates
{(71.00,GPTJ-6B) (71.00,GPTNeoX-20B) (71.79,Pythia-2.8B) (71.61,Pythia-6.9B) (71.82,Pythia-12B) (72.05,Bloom-3B) (71.57,Bloom-7.1B) (66.00,Llama2-7B) (66.44,Llama2-7B-C) (62.43,Llama2-13B) (65.18,Llama2-13B-C) (59.94,Llama3-8B) (65.43,Llama3-8B-I) (71.80,OPT-6.7B) (71.70,OPT-13B) (71.74,OPT-30B)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=-2pt]
\addplot+[fill=amber,draw=none] coordinates
{(17.52,GPTJ-6B) (17.79,GPTNeoX-20B) (16.96,Pythia-2.8B) (19.99,Pythia-6.9B) (17.61,Pythia-12B) (11.48,Bloom-3B) (16.11,Bloom-7.1B) (18.45,Llama2-7B) (15.25,Llama2-7B-C) (22.54,Llama2-13B) (20.29,Llama2-13B-C) (26.93,Llama3-8B) (27.68,Llama3-8B-I) (16.71,OPT-6.7B) (18.30,OPT-13B) (17.49,OPT-30B)};
\addplot+[fill=apricot,draw=none] coordinates
{(42.49,GPTJ-6B) (40.82,GPTNeoX-20B) (42.29,Pythia-2.8B) (30.65,Pythia-6.9B) (39.22,Pythia-12B) (61.81,Bloom-3B) (45.72,Bloom-7.1B) (52.40,Llama2-7B) (61.19,Llama2-7B-C) (48.55,Llama2-13B) (46.96,Llama2-13B-C) (39.58,Llama3-8B) (22.64,Llama3-8B-I) (43.46,OPT-6.7B) (36.82,OPT-13B) (40.05,OPT-30B)};
\addplot+[fill=auro,draw=none] coordinates
{(39.99,GPTJ-6B) (41.39,GPTNeoX-20B) (40.75,Pythia-2.8B) (49.35,Pythia-6.9B) (43.17,Pythia-12B) (26.71,Bloom-3B) (38.17,Bloom-7.1B) (29.15,Llama2-7B) (23.56,Llama2-7B-C) (28.91,Llama2-13B) (32.75,Llama2-13B-C) (33.49,Llama3-8B) (49.68,Llama3-8B-I) (39.83,OPT-6.7B) (44.88,OPT-13B) (42.46,OPT-30B)};
\end{axis}

\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=2,
legend style={font=\tiny,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Factuality};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Hallucination};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=3,
legend style={font=\tiny,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Prompt-agnostic Factuality};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{Randomness};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{Prompt-agnostic Errors};

\end{axis}
\end{tikzpicture}

==> figures/fig_mitigation.tex <==
\begin{tikzpicture}[node distance=3cm, >=latex, every node/.style={circle, font=\tiny}]
    % Nodes
    \node (ConsNCorr) at (2, 0) {ConsNCorr};
    \node (ConsNInc) at (-2, 0) {ConsNInc};
    \node (Incon) at (0, 2) {Incon};
    
    % Arrows between nodes with labels
    \draw[->] (ConsNCorr) to[bend right=10] node[midway, above] {0.03\%} (ConsNInc);
    \draw[->] (ConsNInc) to[bend right=10] node[midway, below] {15.19\%} (ConsNCorr);
    
    \draw[->] (ConsNInc) to[bend right=10] node[midway, below right] {9.05\%} (Incon);
    \draw[->] (Incon) to[bend right=10] node[midway, above left] {3.30\%} (ConsNInc);
    
    \draw[->] (Incon) to[bend right=10] node[midway, below left] {19.93\%} (ConsNCorr);
    \draw[->] (ConsNCorr) to[bend right=10] node[midway, above right] {1.46\%} (Incon);
    
    % Self loops
    \draw[->] (ConsNCorr) to[out=30, in=330, looseness=8] node[below right] {21.87\%} (ConsNCorr);
    \draw[->] (ConsNInc) to[out=210, in=150, looseness=8] node[below left] {12.15\%} (ConsNInc);
    \draw[->] (Incon) to[out=120, in=60, looseness=8] node[left] {16.96\%} (Incon);
\end{tikzpicture}
